Les Houches Lecture Notes on Tensor Networks

Tensor networks provide a powerful new framework for classifying and simulating correlated and topological phases of quantum matter. Their central premise is that strongly correlated matter can only be understood by studying the underlying entanglement structure and its associated (generalised) symmetries. In essence, tensor networks provide a compressed, holographic description of the complicated vacuum fluctuations in strongly correlated systems, and as such they break down the infamous many-body exponential wall. These lecture notes provide a concise overview of the most important conceptual, computational and mathematical aspects of this theory.

==> figs/AKLT.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.4};
    \def\h{0.8};
    
    \foreach \i in {0,3/2,3}{
        \draw[fill=black!8, draw=black, line width=.7pt] ({(3/4+\i)*\l},0) ellipse (16pt and 8pt);
    }

    \draw[singlet] (\l,0) --+ (\l,0);
    \draw[singlet] (5/2*\l,0) --+ (\l,0);

    \draw[singlet] (0,0) --++ (\l/2,0);
    \draw[singlet] (4*\l,0) --++ (\l/2,0);
    
    \foreach \i/\j in {{1/2}/\msf i-2,1/\msf i-1,2/\msf i,{5/2}/\msf i+1,{7/2}/\msf i+2,4/\msf i+3}{
        \node[mpstensor, inner sep=2pt] at (\l*\i,0) {};
    }
\end{tikzpicture}

==> figs/DMRG_H.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1] (0,0) --+ (2.5*\l,0);
    \draw[obj1] (0,-\h) --+ (2.5*\l,0);
    \draw[obj1] (3.5*\l,0) --+ (2.5*\l,0);
    \draw[obj1] (3.5*\l,-\h) --+ (2.5*\l,0);
    \draw[obj2] (0,-\h/2) --+ (2.5*\l,0);
    \draw[obj2] (3.5*\l,-\h/2) --+ (2.5*\l,0);
    
    \node at (3*\l,-\h/2) {$\dots$};
    \foreach \i in {0,1,2,4,5,6}{
        \draw[obj1] (\l*\i,0) --+ (0,-\h);
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node[mpstensor, inner sep=4pt] at (\l*\i,-\h) {};
        \node at (\l*\i,0) {$\sss\bar A$};
        \node at (\l*\i,-\h) {$\sss A$};
        \node[mpotensor, inner sep=6pt] at (\l*\i,-\h/2) {};
        \node at (\l*\i,-\h/2) {$\sss H$};
    }
    
\end{tikzpicture}

==> figs/DMRG_Heff1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj2] (-2/3*\l,-\h/2) -- (1/2*\l,-\h/2);
    
    \draw[obj1,rounded corners=3pt] (-1/3*\l,-\h) -- (-2/3*\l,-\h)-- (-2/3*\l,0) -- (-1/3*\l,0);
    \draw[obj1,rounded corners=3pt] (1/3*\l,-\h) -- (2/3*\l,-\h)-- (2/3*\l,0) -- (1/3*\l,0);

    \draw[obj1] (0,-5/6*\h) -- (0,-1/6*\h);
    \node[mpotensor, inner sep=6pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\sss H$};
    
    \node[matrix, inner sep=4pt] at (-2/3*\l,-\h/2) {};
    \node[matrix, inner sep=4pt] at (2/3*\l,-\h/2) {};
    \node at (-2/3*\l,-\h/2) {$\sss L$};
    \node at (2/3*\l,-\h/2) {$\sss R$};
\end{tikzpicture}

==> figs/DMRG_Heff2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj2] (-2/3*\l,-\h/2) -- (3/2*\l,-\h/2);
    
    \draw[obj1,rounded corners=3pt] (-1/3*\l,-\h) -- (-2/3*\l,-\h)-- (-2/3*\l,0) -- (-1/3*\l,0);
    \draw[obj1,rounded corners=3pt] (4/3*\l,-\h) -- (5/3*\l,-\h)-- (5/3*\l,0) -- (4/3*\l,0);

    \foreach \i in {0,1}{
        \draw[obj1] (\l*\i,-5/6*\h) -- (\l*\i,-1/6*\h);
        \node[mpotensor, inner sep=6pt] at (\l*\i,-\h/2) {};
        \node at (\l*\i,-\h/2) {$\sss H$};
    }
    
    \node[matrix, inner sep=4pt] at (-2/3*\l,-\h/2) {};
    \node[matrix, inner sep=4pt] at (5/3*\l,-\h/2) {};
    \node at (-2/3*\l,-\h/2) {$\sss L$};
    \node at (5/3*\l,-\h/2) {$\sss R$};
\end{tikzpicture}

==> figs/DMRG_norm.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{.8};
    
    \draw[obj1] (0,0) --+ (2.5*\l,0);
    \draw[obj1] (0,-\h) --+ (2.5*\l,0);
    \draw[obj1] (3.5*\l,0) --+ (2.5*\l,0);
    \draw[obj1] (3.5*\l,-\h) --+ (2.5*\l,0);
    
    \node at (3*\l,-\h/2) {$\dots$};
    \foreach \i in {0,1,2,4,5,6}{
        \draw[obj1] (\l*\i,0) --+ (0,-\h);
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node[mpstensor, inner sep=4pt] at (\l*\i,-\h) {};
        \node at (\l*\i,0) {$\sss\bar A$};
        \node at (\l*\i,-\h) {$\sss A$};
    }
    
\end{tikzpicture}

==> figs/Duality_excit.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{1.6};
    \def\h{.7};

	\draw[obj3] (-1/2*\l,0) -- (4.5*\l,0);
    \draw[obj1] (-1/2*\l,-\h) -- (4.5*\l,-\h);
	
	\foreach \x in {0,1,3,4}{
		\draw[obj1] (\x*\l,\h) -- (\x*\l,-\h);
        \node[mpstensor] at (\x*\l,-\h) {};
        \node at (\x*\l,-\h) {$\sss A$};
		\node[mpotensor] at (\x*\l,0) {};
	}

    \node[draw, thick, text=BlueViolet, rounded corners=3pt] at (5*\l,\h/2) {$\mc R$};
    \node[draw, thick, text=BlueViolet, rounded corners=3pt] at (5*\l,-\h/2) {$\mc Q$};

    \draw[obj2] (2*\l,-\h) -- (2*\l,0);
    \node[anchor=east] at (2*\l,-\h/2) {$\sss e$};
    \node[anchor=south] at (1.5*\l,0) {$\sss p$};
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (2*\l,0) {};
    \node[mpstensor] at (2*\l,-\h) {};
	\node at (2*\l,-\h) {$\sss B$};
\end{tikzpicture}

==> figs/FundTh_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{1.8};
    \def\h{1.3};

    \draw[obj1, rounded corners=3pt] (0,0) -- (\l,0) -- (\l,\h) -- (0,\h) -- cycle;
    \draw[obj1] (\l/2,0) -- (\l/2,\h);
    \draw[obj1, shorten <= -3pt, shorten >= -3pt, dotted] (\l,0) -- (0,\h);

    \node[matrix, inner sep=4pt] at (0,\h/2) {};
    \node[matrix, inner sep=4pt] at (\l,\h/2) {};
    \node[mpstensor, inner sep=4pt] at (\l/2,0) {};
    \node[mpstensor, inner sep=4pt] at (\l/2,\h) {};
    \node at (0,\h/2) {$\sss \bar X$};
    \node at (\l,\h/2) {$\sss X$};
    \node at (\l/2,0) {$\sss A$};
    \node at (\l/2,\h) {$\sss \bar B$};
\end{tikzpicture}

==> figs/FundTh_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{1.8};
    \def\h{1.3};

    \draw[obj1, rounded corners=3pt] (0,0) -- (\l,0) -- (\l,\h) -- (0,\h) -- cycle;
    \draw[obj1] (3*\l/4,0) -- (3*\l/4,\h);

    \node[matrix, inner sep=4pt] at (\l/4,0) {};
    \node[matrix, inner sep=4pt] at (\l/4,\h) {};
    \node[mpstensor, inner sep=4pt] at (3*\l/4,0) {};
    \node[mpstensor, inner sep=4pt] at (3*\l/4,\h) {};
    \node at (\l/4,0) {$\sss \bar X$};
    \node at (\l/4,\h) {$\sss X$};
    \node at (3*\l/4,0) {$\sss A$};
    \node at (3*\l/4,\h) {$\sss \bar A$};
\end{tikzpicture}

==> figs/FundTh_3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{1.8};
    \def\h{1.3};

    \draw[obj1, rounded corners=3pt] (0,0) -- (\l,0) -- (\l,\h) -- (0,\h) -- cycle;
    \draw[obj1] (\l/4,0) -- (\l/4,\h);

    \node[matrix, inner sep=4pt] at (3*\l/4,0) {};
    \node[matrix, inner sep=4pt] at (3*\l/4,\h) {};
    \node[mpstensor, inner sep=4pt] at (\l/4,0) {};
    \node[mpstensor, inner sep=4pt] at (\l/4,\h) {};
    \node at (3*\l/4,0) {$\sss \bar X$};
    \node at (3*\l/4,\h) {$\sss X$};
    \node at (\l/4,0) {$\sss B$};
    \node at (\l/4,\h) {$\sss \bar B$};
\end{tikzpicture}

==> figs/GroupMPOIntertwiner_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (\l,0) -- (0,0);
    \draw[obj2] (\l,-\h) -- (0,-\h);
    \draw[obj1] (0,-2*\h) -- (0,\h);
    
    \draw[obj2] (-\l,-\h/2) -- (-2*\l,-\h/2);
    \draw[obj2, rounded corners=3pt] (0,0) -- (-\l,0) -- (-\l,-\h/2);
    \draw[obj2, rounded corners=3pt] (0,-\h) -- (-\l,-\h) -- (-\l,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,-\h/2) {};
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,0) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,-\h) {};

    \node[anchor=south] at (\l/2,0) {$\sss g$};
    \node[anchor=south] at (\l/2,-\h) {$\sss h$};
    \node[anchor=south] at (-3/2*\l,-\h/2) {$\sss gh$};
\end{tikzpicture}

==> figs/GroupMPOIntertwiner_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-\l,-\h/2) -- (-2*\l,-\h/2);
    \draw[obj1] (-\l,-4/3*\h) -- (-\l,1/3*\h);
    
    \draw[obj2] (0,-\h/2) -- (-\l,-\h/2);
    \draw[obj2, rounded corners=3pt] (\l,0) -- (0,0) -- (0,-\h/2);
    \draw[obj2, rounded corners=3pt] (\l,-\h) -- (0,-\h) -- (0,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,-\h/2) {};
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (-\l,-\h/2) {};

    \node[anchor=south] at (\l/2,0) {$\sss g$};
    \node[anchor=south] at (\l/2,-\h) {$\sss h$};
    \node[anchor=south] at (-1/2*\l,-\h/2) {$\sss gh$};
\end{tikzpicture}

==> figs/GroupMPOMPS.tex <==
\begin{tikzpicture}[baseline={([yshift=10pt]current bounding box.south)}]
	\def\l{.8};
    \def\h{.7};

	\draw[obj2] (-\l,0) -- (5*\l,0);
    \draw[obj1] (-\l,-\h) -- (5*\l,-\h);
	
	\foreach \x in {0,1,2}{
		\draw[obj1] (2*\x*\l,\h) -- (2*\x*\l,-\h);
		\node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (2*\x*\l,0) {};
        \node[mpstensor] at (2*\x*\l,-\h) {};
	}
	\node[above] at (3*\l,0) {${\sss g}$};
\end{tikzpicture}

==> figs/GroupMPOPentagon_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    \def\l{.8};
    \def\h{.8};

    \draw[obj2, rounded corners=3pt] (0,\h) -- (-\l,\h) -- (-\l,\h/2);
    \draw[obj2, rounded corners=3pt] (0,0) -- (-\l,0) -- (-\l,\h/2);
    \draw[obj2, rounded corners=3pt] (-\l,\h/2) -- (-2*\l,\h/2) -- (-2*\l,0);
    \draw[obj2, rounded corners=3pt] (-\l,-\h/2) -- (-2*\l,-\h/2) -- (-2*\l,0);
    \draw[obj2] (-2*\l,0) -- (-3*\l,0);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,\h/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-2*\l,0) {};
    
    \node[anchor=south] at (-\l/2,\h) {$\sss g$};
    \node[anchor=south] at (-\l/2,0) {$\sss h$};
    \node[anchor=north] at (-3*\l/2,-\h/2) {$\sss k$};
\end{tikzpicture}

==> figs/GroupMPOPentagon_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.8};

    \draw[obj2, rounded corners=3pt] (0,-\h) -- (-\l,-\h) -- (-\l,0) -- (0,0);
    \draw[obj2, rounded corners=3pt] (-\l,\h/2) -- (-2*\l,\h/2) -- (-2*\l,0);
    \draw[obj2, rounded corners=3pt] (-\l,-\h/2) -- (-2*\l,-\h/2) -- (-2*\l,0);
    \draw[obj2] (-2*\l,0) -- (-3*\l,0);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,-\h/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-2*\l,0) {};

    \node[anchor=south] at (-3*\l/2,\h/2) {$\sss g$};
    \node[anchor=south] at (-\l/2,0) {$\sss h$};
    \node[anchor=south] at (-\l/2,-\h) {$\sss k$};
    
\end{tikzpicture}

==> figs/GroupMPSIntertwinerRecoupling_1.tex <==
\begin{tikzpicture}[baseline={([yshift=10pt]current bounding box.south)}]
    \def\l{.8};
    \def\h{.7};

    \draw[obj2, rounded corners=3pt] (3/2*\l,\h) -- (\l/2,\h) -- (\l/2,\h/2) -- (\l/2,0) -- (3/2*\l,0);
    \draw[obj2, rounded corners=3pt] (-\l/2,-\h/2) -- (-\l/2,\h/2) -- (\l/2,\h/2);
    \draw[obj1] (-3/2*\l,-\h/2) -- (3/2*\l,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l/2,-\h/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (\l/2,\h/2) {};
    
    \node[anchor=south] at (\l,\h) {$\sss g$};
    \node[anchor=south] at (\l,0) {$\sss h$};
\end{tikzpicture}

==> figs/GroupMPSIntertwinerRecoupling_2.tex <==
\begin{tikzpicture}[baseline={([yshift=10pt]current bounding box.south)}]
    \def\l{.8};
    \def\h{.7};

    \draw[obj2, rounded corners=3pt] (-\l/2,-\h/2) -- (-\l/2,\h) -- (3*\l/2,\h);
    \draw[obj2, rounded corners=3pt] (\l/2,-\h/2) -- (\l/2,\h/2) -- (3/2*\l,\h/2);
    \draw[obj1] (-3/2*\l,-\h/2) -- (3*\l/2,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l/2,-\h/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (\l/2,-\h/2) {};
    
    \node[anchor=south] at (0,\h) {$\sss g$};
    \node[anchor=south, yshift=-2pt] at (\l,\h/2) {$\sss h$};
\end{tikzpicture}

==> figs/GroupMPSIntertwiner_1.tex <==
\begin{tikzpicture}[baseline={([yshift=10pt]current bounding box.south)}]

    \def\l{.8};
    \def\h{.7};

    \draw[obj1] (0,-\h/2) -- (0,4/3*\h);
    \draw[obj2, rounded corners=3pt] (-\l,-\h/2) -- (-\l,\h/2) -- (\l,\h/2);
    \draw[obj1] (-2*\l,-\h/2) -- (\l,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,-\h/2) {};
    \node[mpstensor, inner sep=2.9pt] at (0,-\h/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,\h/2) {};
    
    \node[anchor=south] at (\l/2,\h/2) {$\sss g$};
\end{tikzpicture}

==> figs/GroupMPSIntertwiner_2.tex <==
\begin{tikzpicture}[baseline={([yshift=10pt]current bounding box.south)}]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj1] (-\l,-\h/2) -- (-\l,\h/2);
    \draw[obj2, rounded corners=3pt] (0,-\h/2) -- (0,\h/2) -- (\l,\h/2);
    \draw[obj1] (-2*\l,-\h/2) -- (\l,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,-\h/2) {};
    \node[mpstensor, inner sep=2.9pt] at (-\l,-\h/2) {};
    
    \node[anchor=south] at (\l/2,\h/2) {$\sss g$};
\end{tikzpicture}

==> figs/KW_MPO_bc.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{.8};
    \def\h{.65};

	\draw[obj3] (-\l,0) -- (7*\l,0);
	
	\foreach \x in {0,2,4}{
		\draw[obj1] (\x*\l,0) -- (\x*\l,-\h);
		\node[mpotensor, inner sep=3.6pt] at (\x*\l,0) {};
	}
    \foreach \x in {1,3,5}{
		\draw[obj1] (\x*\l,0) -- (\x*\l,\h);
		\node[mpotensor, inner sep=3.6pt] at (\x*\l,0) {};
        \node at (\x*\l,0) {$+$};
	}
    \node[matrix, inner sep=4pt] at (6*\l,0) {};
    \node at (6*\l,0) {$\alpha$};

    \draw[obj1, dotted] (-\l,-\h) -- (-\l,\h);
    \draw[obj1, dotted] (7*\l,-\h) -- (7*\l,\h);
\end{tikzpicture}

==> figs/KW_MPO_per.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{.8};
    \def\h{.65};

	\draw[obj3] (-\l,0) -- (6*\l,0);
	
	\foreach \x in {0,2,4}{
		\draw[obj1] (\x*\l,0) -- (\x*\l,-\h);
		\node[mpotensor, inner sep=3.6pt] at (\x*\l,0) {};
	}
    \foreach \x in {1,3,5}{
		\draw[obj1] (\x*\l,0) -- (\x*\l,\h);
		\node[mpotensor, inner sep=3.6pt] at (\x*\l,0) {};
        \node at (\x*\l,0) {$+$};
	}

    \draw[obj1, dotted] (-\l,-\h) -- (-\l,\h);
    \draw[obj1, dotted] (6*\l,-\h) -- (6*\l,\h);
\end{tikzpicture}

==> figs/KW_tensor_1_b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{.8};
    \def\h{.65};

    \draw[obj3] (-\l,0) -- (\l,0);
    \draw[obj1] (0,0) -- (0,-\h);
    
    \draw[obj1] (0,0) -- (0,-\h);
    \node[mpotensor, inner sep=3.6pt] at (0,0) {};

    \node[anchor=east] at (-\l,0) {$\sss\sigma^X$};
    \node[anchor=west] at (\l,0) {$\sss\sigma^X$};
    \node[anchor=north] at (0,-\h) {$\sss\sigma^X$};
\end{tikzpicture}

==> figs/KW_tensor_1_c.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{.8};
    \def\h{.65};

    \draw[obj3] (-\l,0) -- (\l,0);
    \draw[obj1] (0,0) -- (0,-\h);
    
    \draw[obj1] (0,0) -- (0,-\h);
    \node[mpotensor, inner sep=3.6pt] at (0,0) {};

    \node[anchor=east] at (-\l,0) {$\sss\sigma^Z$};
    \node[anchor=west] at (\l,0) {$\sss\sigma^Z$};
    % \node[anchor=north] at (0,-\h) {$\sss\sigma^Z$};
\end{tikzpicture}

==> figs/KW_tensor_1_d.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{.8};
    \def\h{.65};

    \draw[obj3] (-\l,0) -- (\l,0);
    \draw[obj1] (0,0) -- (0,-\h);
    
    \draw[obj1] (0,0) -- (0,-\h);
    \node[mpotensor, inner sep=3.6pt] at (0,0) {};

    \node[anchor=east] at (-\l,0) {$\sss\sigma^Z$};
    % \node[anchor=west] at (\l,0) {$\sss\sigma^Z$};
    \node[anchor=north] at (0,-\h) {$\sss\sigma^Z$};
\end{tikzpicture}

==> figs/KW_tensor_1_e.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{.8};
    \def\h{.65};

    \draw[obj3] (-\l,0) -- (\l,0);
    \draw[obj1] (0,0) -- (0,-\h);
    
    \draw[obj1] (0,0) -- (0,-\h);
    \node[mpotensor, inner sep=3.6pt] at (0,0) {};

    % \node[anchor=east] at (-\l,0) {$\sss\sigma^Z$};
    \node[anchor=west] at (\l,0) {$\sss\sigma^Z$};
    \node[anchor=north] at (0,-\h) {$\sss\sigma^Z$};
\end{tikzpicture}

==> figs/MPOGroupStacked.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{1.6};
    \def\h{.7};

    \draw[obj2] (-1/2*\l,\h) -- (5/2*\l,\h);
	\draw[obj2] (-1/2*\l,0) -- (5/2*\l,0);
	
	\foreach \x in {0,1,2}{
		\draw[obj1] (\x*\l,-\h) -- (\x*\l,2*\h);
		\node[mpotensor] at (\x*\l,0) {};
		\node[mpotensor] at (\x*\l,\h) {};
	}
	\node[above] at (1.5*\l,0) {${\sss h}$};
	\node[above] at (1.5*\l,\h) {${\sss g}$};
\end{tikzpicture}

==> figs/MPOIntertwiner_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (\l,0) -- (0,0);
    \draw[obj2] (\l,-\h) -- (0,-\h);
    \draw[obj1] (0,-2*\h) -- (0,\h);
    
    \draw[obj2] (-\l,-\h/2) -- (-2*\l,-\h/2);
    \draw[obj2, rounded corners=3pt] (0,0) -- (-\l,0) -- (-\l,-\h/2);
    \draw[obj2, rounded corners=3pt] (0,-\h) -- (-\l,-\h) -- (-\l,-\h/2);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,-\h/2) {};
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,0) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,-\h) {};
    \node at (-\l,-\h/2) {$\sss i$};
    
    \node[anchor=south] at (\l/2,0) {$\sss a$};
    \node[anchor=south] at (\l/2,-\h) {$\sss b$};
    \node[anchor=south] at (-3*\l/2,-\h/2) {$\sss c$};
\end{tikzpicture}

==> figs/MPOIntertwiner_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-\l,0) -- (-2*\l,0);
    \draw[obj1] (-\l,-\h) -- (-\l,\h);
    
    \draw[obj2] (0,0) -- (-\l,0);
    \draw[obj2, rounded corners=3pt] (\l,\h/2) -- (0,\h/2) -- (0,0);
    \draw[obj2, rounded corners=3pt] (\l,-\h/2) -- (0,-\h/2) -- (0,0);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (-\l,0) {};
    \node at (0,0) {$\sss i$};

    \node[anchor=south] at (\l/2,\h/2) {$\sss a$};
    \node[anchor=south] at (\l/2,-\h/2) {$\sss b$};
    \node[anchor=south] at (-3*\l/2,0) {$\sss c$};
\end{tikzpicture}

==> figs/MPOIntertwiner_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-2*\l,0) -- (\l,0);

    \draw[obj1] (-\l/2,-\h) -- (-\l/2,-2*\h);
    \draw[obj1, rounded corners=3pt] (0,\h) -- (0,-\h) -- (-\l,-\h) -- (-\l,\h);
    
    
    \node[mpotensor] at (0,0) {};
    \node[mpotensor] at (-\l,0) {};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l/2,-\h) {};
    \node at (-\l/2,-\h) {$\sss i$};

    \node[anchor=south] at (-\l/2,0) {$\sss a$};
    \node[anchor=east] at (-\l,-\h/2) {$\sss\alpha$};
    \node[anchor=west] at (0,-\h/2) {$\sss\beta$};
    \node[anchor=east, yshift=-3pt] at (-\l/2,-1.5*\h) {$\sss\gamma$};
\end{tikzpicture}

==> figs/MPOIntertwiner_4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-\l,-\h) -- (\l,-\h);
    \draw[obj1] (0,0) -- (0,-2*\h);
    \draw[obj1, rounded corners=3pt] (\l/2,\h) -- (\l/2,0) -- (-\l/2,0) -- (-\l/2,\h);

    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,-\h) {};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};
    \node at (0,0) {$\sss i$};

    \node[anchor=east] at (-\l/2,.5*\h) {$\sss\alpha$};
    \node[anchor=west] at (\l/2,.5*\h) {$\sss\beta$};
    \node[anchor=east] at (0,-1/2*\h) {$\sss\gamma$};
    \node[anchor=south] at (\l/2,-\h) {$\sss a$};
\end{tikzpicture}

==> figs/MPOLocalHamSU2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.65};

    \draw[obj1] (0,0) -- (0,-\h);
    \draw[obj1, rounded corners=3pt] (\l/2,\h) -- (\l/2,0) -- (-\l/2,0) -- (-\l/2,\h);
    \draw[obj1, rounded corners=3pt] (\l/2,-2*\h) -- (\l/2,-\h) -- (-\l/2,-\h) -- (-\l/2,-2*\h);

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,-\h) {};

    \node[anchor=east] at (-\l/2,\h/2) {$\sss{\bf 2}$};
    \node[anchor=west] at (\l/2,\h/2) {$\sss{\bf 2}$};
    \node[anchor=east] at (0,-1/2*\h) {$\sss{\bf 0}$};
    \node[anchor=east] at (-\l/2,-3/2*\h) {$\sss{\bf 2}$};
    \node[anchor=west] at (\l/2,-3/2*\h) {$\sss{\bf 2}$};
\end{tikzpicture}

==> figs/MPOLocalOp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.65};

    \draw[obj1] (0,0) -- (0,-\h);
    \draw[obj1, rounded corners=3pt] (\l/2,\h) -- (\l/2,0) -- (-\l/2,0) -- (-\l/2,\h);
    \draw[obj1, rounded corners=3pt] (\l/2,-2*\h) -- (\l/2,-\h) -- (-\l/2,-\h) -- (-\l/2,-2*\h);

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};
    \node at (0,0) {$\sss i'$};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,-\h) {};
    \node at (0,-\h) {$\sss i$};

    \node[anchor=east] at (-\l/2,\h/2) {$\sss\alpha'$};
    \node[anchor=west] at (\l/2,\h/2) {$\sss\beta'$};
    \node[anchor=east] at (0,-1/2*\h) {$\sss\gamma$};
    \node[anchor=east] at (-\l/2,-3/2*\h) {$\sss\alpha$};
    \node[anchor=west] at (\l/2,-3/2*\h) {$\sss\beta$};
\end{tikzpicture}

==> figs/MPOLocalOp_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-1.5*\l,0) -- (.5*\l,0);

    \draw[obj1] (-\l/2,-\h) -- (-\l/2,-2*\h);
    \draw[obj1, rounded corners=3pt] (0,\h) -- (0,-\h) -- (-\l,-\h) -- (-\l,\h);
    \draw[obj1, rounded corners=3pt] (0,-3*\h) -- (0,-2*\h) -- (-\l,-2*\h) -- (-\l,-3*\h);
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,0) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (-\l,0) {};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l/2,-\h) {};
    \node at (-\l/2,-\h) {$\sss i'$};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l/2,-2*\h) {};
    \node at (-\l/2,-2*\h) {$\sss i$};

    \node[anchor=south] at (-\l/2,0) {$\sss a$};
    \node[anchor=east] at (-\l,-\h/2) {$\sss\alpha'$};
    \node[anchor=west] at (0,-\h/2) {$\sss\beta'$};
    \node[anchor=east] at (-\l/2,-3/2*\h) {$\sss\gamma$};
    \node[anchor=east] at (-\l,-2.5*\h) {$\sss\alpha$};
    \node[anchor=west] at (0,-2.5*\h) {$\sss\beta$};
\end{tikzpicture}

==> figs/MPOLocalOp_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-.5*\l,0) -- (.5*\l,0);

    \draw[obj1] (0,\h) -- (0,-\h);
    \draw[obj1, rounded corners=3pt] (\l/2,2*\h) -- (\l/2,\h) -- (-\l/2,\h) -- (-\l/2,2*\h);
    \draw[obj1, rounded corners=3pt] (\l/2,-2*\h) -- (\l/2,-\h) -- (-\l/2,-\h) -- (-\l/2,-2*\h);
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (0,0) {};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,\h) {};
    \node at (0,\h) {$\sss i'$};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,-\h) {};
    \node at (0,-\h) {$\sss i$};

    \node[anchor=south] at (\l/3,0) {$\sss a$};
    \node[anchor=east] at (-\l/2,1.5*\h) {$\sss\alpha'$};
    \node[anchor=west] at (\l/2,1.5*\h) {$\sss\beta'$};
    \node[anchor=east] at (0,\h/2) {$\sss\gamma$};
    \node[anchor=east] at (0,-\h/2) {$\sss\gamma$};
    \node[anchor=east] at (-\l/2,-1.5*\h) {$\sss\alpha$};
    \node[anchor=west] at (\l/2,-1.5*\h) {$\sss\beta$};
\end{tikzpicture}

==> figs/MPOLocalOp_3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (-\l,-2*\h) -- (\l,-2*\h);

    \draw[obj1] (0,0) -- (0,-\h);
    \draw[obj1, rounded corners=3pt] (\l/2,\h) -- (\l/2,0) -- (-\l/2,0) -- (-\l/2,\h);
    \draw[obj1, rounded corners=3pt] (\l/2,-3*\h) -- (\l/2,-\h) -- (-\l/2,-\h) -- (-\l/2,-3*\h);
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (\l/2,-2*\h) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=3.8pt, rounded corners=2pt] at (-\l/2,-2*\h) {};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};
    \node at (0,0) {$\sss i'$};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,-\h) {};
    \node at (0,-\h) {$\sss i$};

    \node[anchor=south] at (0,-2*\h) {$\sss a$};
    \node[anchor=east] at (-\l/2,\h/2) {$\sss\alpha'$};
    \node[anchor=west] at (\l/2,\h/2) {$\sss\beta'$};
    \node[anchor=east] at (0,-1/2*\h) {$\sss\gamma$};
    \node[anchor=east] at (-\l/2,-3/2*\h) {$\sss\alpha$};
    \node[anchor=west] at (\l/2,-3/2*\h) {$\sss\beta$};
\end{tikzpicture}

==> figs/MPOPentagon_1.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{.8};
    
    \draw[obj2, rounded corners=3pt] (0,\l) -- (-\l,\l) -- (-\l,\l/2);
    \draw[obj2, rounded corners=3pt] (0,0) -- (-\l,0) -- (-\l,\l/2);
    \draw[obj2, rounded corners=3pt] (-\l,\l/2) -- (-2*\l,\l/2) -- (-2*\l,0);
    \draw[obj2, rounded corners=3pt] (-\l,-\l/2) -- (-2*\l,-\l/2) -- (-2*\l,0);
    \draw[obj2] (-2*\l,0) -- (-3*\l,0);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,\l/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-2*\l,0) {};
    
    \node at (-\l,\l/2) {$\sss i$};
    \node at (-2*\l,0) {$\sss j$};
    
    \node[above] at (-\l/2,\l) {$\sss a$};
    \node[below] at (-\l/2,0) {$\sss b$};
    \node[below] at (-3*\l/2,-\l/2) {$\sss c$};		
    \node[above] at (-5/2*\l,0)  {$\sss d$};
    \node[above] at (-3*\l/2,\l/2) {$\sss e$};
\end{tikzpicture}

==> figs/MPOPentagon_2.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{.8};
    
    \draw[obj2, rounded corners=3pt] (0,-\l) -- (-\l,-\l) -- (-\l,-\l/2);
    \draw[obj2, rounded corners=3pt] (0,0) -- (-\l,0) -- (-\l,-\l/2);
    \draw[obj2, rounded corners=3pt] (-\l,\l/2) -- (-2*\l,\l/2) -- (-2*\l,0);
    \draw[obj2, rounded corners=3pt] (-\l,-\l/2) -- (-2*\l,-\l/2) -- (-2*\l,0);
    \draw[obj2] (-2*\l,0) -- (-3*\l,0);
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-\l,-\l/2) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (-2*\l,0) {};
    
    \node at (-\l,-\l/2) {$\sss k$};
    \node at (-2*\l,0) {$\sss l$};
    
    \node[above] at (-\l/2,0) {$\sss b$};
    \node[below] at (-\l/2,-\l) {$\sss c$};
    \node[below] at (-3*\l/2,-\l/2) {$\sss f$};		
    \node[above] at (-5/2*\l,0)  {$\sss d$};
    \node[above] at (-3*\l/2,\l/2) {$\sss a$};
\end{tikzpicture}

==> figs/MPO_single_labels_mod.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{.8};
    \def\h{.8};

	\draw[obj2] (-\l,0) node[text=black,anchor=east] {$\sss (\RCR{A}{a}{C},i)$} -- (\l,0) node[text=black,anchor=west] {$\sss (\RCR{D}{\alpha}{B},l) $};
    \draw[obj1] (0,\h) node[anchor=south] {$\sss (\RDR{E}{\alpha}{D},j)$} -- (0,-\h) node[anchor=north] {$\sss (\RDR{A}{\alpha}{B},k)$};
    \node[mpotensor] at (0,0) {};
\end{tikzpicture}

==> figs/MPO_triple.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
        \def\r{4pt};
        \def\l{3.5};
        \def\sp{0.16};
        \coordinate (a1) at (0,0);
        \coordinate (a2) at (\l/2,0);
        \coordinate (a3) at (0,\l/2);
        \coordinate (a4) at (\l/2,\l/2);
        
        \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
        \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
        \middleCoo{a2}{a4}{m24}{m24-2}{m24-4}{\sp};
        \middleCoo{a3}{a4}{m34}{m34-3}{m34-4}{\sp};
        \barycentreSq{a1}{a2}{a3}{a4}{b1234}{b1234-1}{b1234-2}{b1234-3}{b1234-4};
        
        \draw[obj1,shorten <= 1pt, shorten >= 1pt] (m13) --node[pos=0.3, fill=white] {${\sss a}$} node[mask point, pos=0.5](mk1){}  (m24);
        \clipAroundNode{mk1}{
            \draw[obj1,shorten <= 1pt, shorten >= 1pt] (m12) --node[pos=0.3, fill=white] {$\sss c$} (m34);
        }
        \draw[mor] 
        (m12-1) to[out=90, in=90, looseness=1.5] (m12-2)
        (m13-1) to[out=0, in=0, looseness=1.5] (m13-3)
        (m24-2) to[out=-180, in=-180, looseness=1.5] (m24-4)
        (m34-3) to[out=-90, in=-90, looseness=1.5] (m34-4);
        
        \draw[obj1, rounded corners=\r] 
        (m12-1) -- (b1234-1) -- (m13-1)
        (m12-2) -- (b1234-2) -- (m24-2);
        \draw[obj1, rounded corners=\r] 
        (m13-3) -- (b1234-3) -- (m34-3)
        (m34-4) -- (b1234-4) -- (m24-4);
        
        \node[yshift=3pt] at (m12) {${\sss k}$};
        \node[yshift=-3.5pt] at (m34) {${\sss j}$};
        \node[xshift=3pt] at (m13) {${\sss i}$};   
        \node[xshift=-3pt] at (m24) {${\sss l}$};   
        \node[xshift=-8pt,yshift=8pt] at (b1234-3) {${\sss e}$};
        \node[xshift=8pt,yshift=8pt] at (b1234-4) {${\sss d}$};
        \node[xshift=-8pt,yshift=-8pt] at (b1234-1) {${\sss b}$};
        \node[xshift=8pt,yshift=-8pt] at (b1234-2) {${\sss f}$};
	\end{tikzpicture}

==> figs/MPO_triple_mod.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\r{4pt};
    \def\l{3.5};
    \def\sp{0.16};
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (\l/2,0);
    \coordinate (a3) at (0,\l/2);
    \coordinate (a4) at (\l/2,\l/2);
    
    \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
    \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
    \middleCoo{a2}{a4}{m24}{m24-2}{m24-4}{\sp};
    \middleCoo{a3}{a4}{m34}{m34-3}{m34-4}{\sp};
    \barycentreSq{a1}{a2}{a3}{a4}{b1234}{b1234-1}{b1234-2}{b1234-3}{b1234-4};
    
    \draw[obj2,shorten <= 1pt, shorten >= 1pt] (m13) --node[pos=0.3, fill=white] {${\sss a}$} node[mask point, pos=0.5](mk1){}  (m24);
    \clipAroundNode{mk1}{
        \draw[obj1,shorten <= 1pt, shorten >= 1pt] (m12) --node[pos=0.3, fill=white] {$\sss \alpha$} (m34);
    }
    \draw[mor] 
    (m12-1) to[out=90, in=90, looseness=1.5] (m12-2)
    (m13-1) to[out=0, in=0, looseness=1.5] (m13-3)
    (m24-2) to[out=-180, in=-180, looseness=1.5] (m24-4)
    (m34-3) to[out=-90, in=-90, looseness=1.5] (m34-4);
    
    \draw[obj3, rounded corners=\r] 
    (m12-1) -- (b1234-1) -- (m13-1)
    (m12-2) -- (b1234-2) -- (m24-2);
    \draw[obj3, rounded corners=\r] 
    (m13-3) -- (b1234-3) -- (m34-3)
    (m34-4) -- (b1234-4) -- (m24-4);
    
    \node[yshift=3pt] at (m12) {${\sss k}$};
    \node[yshift=-3.5pt] at (m34) {${\sss j}$};
    \node[xshift=3pt] at (m13) {${\sss i}$};   
    \node[xshift=-3pt] at (m24) {${\sss l}$};   
    \node[xshift=-8pt,yshift=8pt, BlueViolet] at (b1234-3) {${\sss C}$};
    \node[xshift=8pt,yshift=8pt, BlueViolet] at (b1234-4) {${\sss D}$};
    \node[xshift=-8pt,yshift=-8pt, BlueViolet] at (b1234-1) {${\sss A}$};
    \node[xshift=8pt,yshift=-8pt, BlueViolet] at (b1234-2) {${\sss B}$};
\end{tikzpicture}

==> figs/MPOsStacked.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{1.6};
    \def\h{.7};

    \draw[obj2] (-1/2*\l,\h) -- (2.5*\l,\h);
	\draw[obj2] (-1/2*\l,0) -- (2.5*\l,0);
	
	\foreach \x in {0,1,2}{
		\draw[obj1] (\x*\l,-\h) -- (\x*\l,2*\h);
		\node[mpotensor] at (\x*\l,0) {};
		\node[mpotensor] at (\x*\l,\h) {};
	}
	\node[above] at (1.5*\l,0) {${\sss b}$};
	\node[above] at (1.5*\l,\h) {${\sss a}$};
\end{tikzpicture}

==> figs/MPOsStackedVertical_1.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{1.4};
    \def\h{.7};
    
	\draw[obj2] (-1/2*\l,0) -- (1.5*\l,0);
    \draw[obj2] (-1/2*\l,\h) -- (1.5*\l,\h);
    \draw[obj2] (-1/2*\l,2*\h) -- (1.5*\l,2*\h);

	\foreach \x in {0,1}{
        \draw[obj1] (\x*\l,-\h) -- (\x*\l,3*\h);
		\foreach \y in {0,1,2}{
            \node[mpotensor] at (\x*\l,\y*\h) {};
        }
	}

	\node[anchor=east] at (0,1.5*\h) {${\sss\alpha}$};
	\node[anchor=east] at (\l,1.5*\h) {${\sss\beta}$};

    \node at (\l/2,-2/3*\h) {$\sss\vdots$};
    \node at (\l/2,9/3*\h) {$\sss\vdots$};
\end{tikzpicture}

==> figs/MPOsStackedVertical_2.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{.8};
    \def\h{.8};
    
	\draw[obj2] (-\l,0) -- (\l,0);
    \draw[obj2] (-\l,\h) -- (\l,\h);
    \draw[obj2] (-\l,2*\h) -- (\l,2*\h);

    \draw[obj1] (0,-\h) -- (0,8/3*\h);
    \foreach \y in {0,1,2}{
        \node[mpotensor] at (0,\y*\h) {};
    }

	\node[anchor=east] at (0,3/2*\h) {${\sss\gamma}$};

    \node at (0,-\h) {$\sss\vdots$};
    \node at (0,3*\h) {$\sss\vdots$};
\end{tikzpicture}

==> figs/MPS.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{.65};

    \draw[obj1] (-\l/2,0) -- (3*\l/2,0);
    \draw[obj1] (5*\l/2,0) -- (9*\l/2,0);
    \foreach \i in {0,1,3,4}{
        \draw[obj1] (\l*\i,0) --+ (0,\h);
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node at (\l*\i,0) {$\sss A$};
    }
    \node at (2*\l,0) {$\sss \dots$};
\end{tikzpicture}

==> figs/MPSCorrelator_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1] (-\l/2,0) --+ (3*\l,0);
    \draw[obj1] (-\l/2,-\h) --+ (3*\l,0);
    \draw[obj1] (7*\l/2,0) --+ (3*\l,0);
    \draw[obj1] (7*\l/2,-\h) --+ (3*\l,0);

    \node at (3*\l,-\h/2) {$\dots$};
    \foreach \i in {0,1,2,4,5,6}{
        \draw[obj1] (\l*\i,0) --+ (0,-\h);
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node[mpstensor, inner sep=4pt] at (\l*\i,-\h) {};
        \node at (\l*\i,0) {$\sss\bar A$};
        \node at (\l*\i,-\h) {$\sss A$};
    }
    \node[mpotensor, inner sep=6pt] at (\l,-\h/2) {};
    \node[mpotensor, inner sep=6pt] at (5*\l,-\h/2) {};
    \node at (\l,-\h/2) {$\sss O_1$};
    \node at (5*\l,-\h/2) {$\sss O_2$};
\end{tikzpicture}

==> figs/MPSCorrelator_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1,rounded corners=3pt] (3/2*\l,-\h) -- (-\l/2,-\h)-- (-\l/2,0) --+ (2*\l,0);
    \draw[obj1,rounded corners=3pt] (5/2*\l,-\h) -- (9*\l/2,-\h) -- (9*\l/2,0) --+ (-2*\l,0);

    \node at (2*\l,-\h/2) {$\dots$};
    \foreach \i in {0,1,3,4}{
        \draw[obj1] (\l*\i,0) --+ (0,-\h);
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node[mpstensor, inner sep=4pt] at (\l*\i,-\h) {};
        \node at (\l*\i,0) {$\sss\bar A$};
        \node at (\l*\i,-\h) {$\sss A$};
    }
    \node[mpotensor, inner sep=6pt] at (0,-\h/2) {};
    \node[mpotensor, inner sep=6pt] at (4*\l,-\h/2) {};
    \node at (0,-\h/2) {$\sss O_1$};
    \node at (4*\l,-\h/2) {$\sss O_2$};
    \node[matrix, inner sep=4pt] at (-\l/2,-\h/2) {};
    \node[matrix, inner sep=4pt] at (9*\l/2,-\h/2) {};
    \node at (-\l/2,-\h/2) {$\sss \Lambda$};
    \node at (9*\l/2,-\h/2) {$\sss \rho$};
\end{tikzpicture}

==> figs/MPSExpVal.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1,rounded corners=3pt] (-\l/2,-\h)-- (-\l/2,0) -- (\l/2,0) -- (\l/2,-\h) -- cycle;
    \draw[obj1] (0,0) -- (0,-\h);

    \node[mpstensor, inner sep=4pt] at (0,0) {};
    \node[mpstensor, inner sep=4pt] at (0,-\h) {};
    \node at (0,0) {$\sss\bar A$};
    \node at (0,-\h) {$\sss A$};

    \node[mpotensor, inner sep=6pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\sss O$};
    \node[matrix, inner sep=4pt] at (-\l/2,-\h/2) {};
    \node[matrix, inner sep=4pt] at (\l/2,-\h/2) {};
    \node at (-\l/2,-\h/2) {$\sss \Lambda$};
    \node at (\l/2,-\h/2) {$\sss \rho$};
\end{tikzpicture}

==> figs/MPSLeftCanonical.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1, rounded corners=3pt] (-\l/2,0) -- (\l/2,0) -- (\l/2,\h) -- (-\l/2,\h);
    
    \draw[obj1] (0,0) -- (0,\h);
    
    \node[mpstensor, inner sep=4.4pt] at (0,0) {};
    \node[mpstensor, inner sep=4.4pt] at (0,\h) {};
    \node at (0,0) {$\sss A$};
    \node at (0,\h) {$\sss\bar A$};
\end{tikzpicture}

==> figs/MPSReducedDensity_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1, dotted] (3/2*\l,-4/3*\h) --++ (0,5/3*\h);
    \draw[obj1, dotted, rounded corners = 3pt] (2*\l/3,-4/3*\h) rectangle (4*\l/3,\h/3);
    \node[anchor=north] at (\l,-4/3*\h) {$\mbb T_A$};
    
    \node[draw, rounded corners=3pt, fill = white] at (\l/2,\h/2) {$L$};
    \node[draw, rounded corners=3pt, fill = white] at (5*\l/2,\h/2) {$R$};
    
    \draw[obj1] (-\l/2,0) -- (7*\l/2,0);
    \draw[obj1] (-\l/2,-\h) -- (7*\l/2,-\h);
    \draw[obj1] (0,0) --+ (0,-\h);
    \draw[obj1] (\l,0) --+ (0,-\h);
    \draw[obj1] (2*\l,0) --+ (0,\h/3);
    \draw[obj1] (2*\l,-\h) --+ (0,-\h/3);
    \draw[obj1] (3*\l,0) --+ (0,\h/3);
    \draw[obj1] (3*\l,-\h) --+ (0,-\h/3);

    \foreach \i in {0,1,2,3}{
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node[mpstensor, inner sep=4pt] at (\l*\i,-\h) {};
        \node at (\l*\i,0) {$\sss \bar A$};
        \node at (\l*\i,-\h) {$\sss A$};
    }
    \node at (-3/4*\l,-\h/2) {$\dots$};
    \node at (15/4*\l,-\h/2) {$\dots$};
\end{tikzpicture}

==> figs/MPSReducedDensity_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};

    \draw[obj1, rounded corners = 3pt] (0,0) -- (-\l/2,0) -- (-\l/2,-\h) -- (0,-\h);
    \draw[obj1] (0,0) -- (3*\l/2,0);
    \draw[obj1] (0,-\h) -- (3*\l/2,-\h);
    
    \draw[obj1] (0,0) --+ (0,\h/3);
    \draw[obj1] (0,-\h) --+ (0,-\h/3);
    \draw[obj1] (\l,0) --+ (0,\h/3);
    \draw[obj1] (\l,-\h) --+ (0,-\h/3);

    \foreach \i in {0,1}{
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node[mpstensor,, inner sep=4pt] at (\l*\i,-\h) {};
        \node at (\l*\i,0) {$\sss\bar A$};
        \node at (\l*\i,-\h) {$\sss A$};
    }
    \node[matrix, inner sep=4pt] at (-\l/2,-\h/2) {};
    \node at (-\l/2,-\h/2) {$\sss \Lambda$};
    
    \node at (7/4*\l,-\h/2) {$\dots$};
\end{tikzpicture}

==> figs/MPSRightCanonical.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj1, rounded corners=3pt] (\l/2,0) -- (-\l/2,0) -- (-\l/2,\h) -- (\l/2,\h);
    
    \draw[obj1] (0,0) -- (0,\h);
    
    \node[mpstensor, inner sep=4pt] at (0,0) {};
    \node[mpstensor, inner sep=4pt] at (0,\h) {};
    \node at (0,0) {$\sss A$};
    \node at (0,\h) {$\sss\bar A$};
\end{tikzpicture}

==> figs/MPSTensor.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{.8};
    \def\h{.8};

    \draw[obj1] (-\l,0) -- (0,0) -- (\l,0);
    \draw[obj1] (0,0) -- (0,\h);

    \node[anchor=east] at (-\l,0) {$\sss \alpha$};
    \node[anchor=west] at (\l,0) {$\sss \beta$};
    \node[anchor=south] at (0,\h) {$\sss i$};
    
    \node[mpstensor, inner sep=4pt] at (0,0) {};
    \node at (0,0) {$\sss A$};
\end{tikzpicture}

==> figs/PEPS.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{1.};
    \def\h{.8};
    
    \foreach \y in {0,...,2}{
    	\draw[obj1] (-.5*\l,\y*\l,0) --++ (3*\l,0,0);
    }
    \foreach \x in {0,...,2}{
    		\draw[obj1] (\x*\l,-.5*\l,0) --++ (0,3*\l,0);
    }
    \foreach \y in {0,...,2}{
    	\foreach \x in {0,...,2}{
    		\draw[obj1] (\x*\l,\y*\l,0) --+ (0,0,\h);
    		\node[mpstensor, inner sep=4pt] at (\x*\l,\y*\l,0) {};
            \node at (\x*\l,\y*\l,0) {$\sss A$};
    	}
    } 
\end{tikzpicture}

==> figs/PEPSPullingThrough_1.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (\d*\l,-\l,0) -- (\d*\l,\d*\l,0) -- (-\l,\d*\l,0);
    
    \node[mpotensor] at (\d*\l,0,0) {};
    \node[mpotensor] at (0,\d*\l,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
\end{tikzpicture}

==> figs/PEPSPullingThrough_2.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (-\l,\d*\l,0) -- (-\d*\l,\d*\l,0) -- (-\d*\l,-\d*\l,0) -- (\d*\l,-\d*\l,0) -- (\d*\l,-\l,0);
    
    \node[mpotensor] at (-\d*\l,0,0) {};
    \node[mpotensor] at (0,-\d*\l,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss B$};
\end{tikzpicture}

==> figs/PEPSPullingThrough_3.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2] (-\l,\d*\l,0) -- (\l,\d*\l,0);
    
    \node[mpotensor] at (0,\d*\l,0) {}; 
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
\end{tikzpicture}

==> figs/PEPSPullingThrough_4.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (-\l,\d*\l,0) -- (-\d*\l,\d*\l,0) -- (-\d*\l,-\d*\l,0) -- (\d*\l,-\d*\l,0) -- (\d*\l,\d*\l,0) -- (\l,\d*\l,0);
    
    \node[mpotensor] at (-\d*\l,0,0) {};
    \node[mpotensor] at (0,-\d*\l,0) {};
    \node[mpotensor] at (\d*\l,0,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss B$};
\end{tikzpicture}

==> figs/PEPSTensor.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
	\def\l{.8};
    \def\h{.8};

    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \node[anchor=east] at (-\l,0,0) {$\sss \alpha$};
    \node[anchor=west] at (\l,0,0) {$\sss \beta$};
    \node[anchor=north] at (0,-\l,0) {$\sss \gamma$};
    \node[anchor=south] at (0,\l,0) {$\sss \delta$};
    \node[anchor=south west] at (0,0,\h) {$\sss i$};
    
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
\end{tikzpicture}

==> figs/PEPS_CZX_1.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.9ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (\d*\l,-\l,0) -- (\d*\l,\d*\l,0) -- (-\l,\d*\l,0);
    
    \node[mpotensor] at (\d*\l,0,0) {};
    \node[mpotensor] at (0,\d*\l,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
    \node[anchor=south] at (-.75*\l,\d*\l,0)  {$\sss g$};
\end{tikzpicture}

==> figs/PEPS_CZX_2.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.9ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (-\l,\d*\l,0) -- (-\d*\l,\d*\l,0) -- (-\d*\l,-\d*\l,0) -- (\d*\l,-\d*\l,0) -- (\d*\l,-\l,0);
    
    \node[mpotensor] at (-\d*\l,0,0) {};
    \node[mpotensor] at (0,-\d*\l,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
    \node at (0.05,0,1) {$\sss U_g$};
    \node[anchor=south] at (-.75*\l,\d*\l,0) {$\sss g$};
\end{tikzpicture}

==> figs/PEPS_C_single_labels.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.9};
    \def\h{.8};

    \draw[obj2, text=black] (0,0) -- (0,-\h) node[anchor=north] {$\sss (af\!d,l)$};
    \draw[obj2, text=black] (0,0) -- ({-.82*cos(45)*\l},{.82*cos(45)*\h}) node[xshift=-4pt,anchor=south] {$\sss (abe,i)$};
    \draw[obj2, text=black] (0,0) -- ({.82*cos(45)*\l},{.82*cos(45)*\h}) node[xshift=4pt,anchor=south] {$\sss (ecd,j)$};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};

    \draw[obj1] (0,0) -- (\l/2,0) node[anchor=west] {$(\sss bcf,k)$};
\end{tikzpicture}

==> figs/PEPS_C_single_labels_mod.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.9};
    \def\h{.8};

    \draw[obj2, text=black] (0,0) -- (0,-\h) node[anchor=north] {$\sss (\RCR{A}{c}{C},j)$};
    \draw[obj2, text=black] (0,0) -- ({-.82*cos(45)*\l},{.82*cos(45)*\h}) node[xshift=-4pt,anchor=south] {$\sss (\RCR{A}{a}{B},
    l)$};
    \draw[obj2, text=black] (0,0) -- ({.82*cos(45)*\l},{.82*cos(45)*\h}) node[xshift=4pt,anchor=south] {$\sss (\RCR{B}{b}{C},k)$};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};

    \draw[obj1] (0,0) -- (\l/2,0) node[anchor=west] {$(\sss \textcolor{BrickRed}{abc},i)$};
\end{tikzpicture}

==> figs/PEPS_C_triple.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\r{4pt};
    \def\l{3.5};
    \def\sp{0.08};
    
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (\l,0);
    \coordinate (a3) at (\l/2,{sqrt(3)*\l/2});
                    
    \clip ({(0.5-\sp)*\l*cos(60)-0.05},-0.05) rectangle ({\l-(0.5-\sp)*\l*cos(60)+0.05},{(\l-(0.5+\sp)*\l*sin(60))+0.05});
    
    \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
    \middleCoo{a2}{a3}{m23}{m23-2}{m23-3}{\sp};
    \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
    \barycentre{a1}{a2}{a3}{b123}{b123-1}{b123-2}{b123-3}{\sp};
    
    \draw[obj1, shorten <= 1pt] (m12) --node[pos=0.55, fill=white] {${\sss f}$} (b123);
    \draw[obj1, shorten >= 1pt] (b123) --node[pos=0.45, fill=white, sloped] {${\sss b}$} (m13);
    \draw[obj1, shorten >= 1pt] (b123) --node[pos=0.45, fill=white, sloped] {${\sss c}$} (m23);

    \draw[mor] 
        (m12-1) to[out=90, in=90, looseness=1.5] (m12-2)
        (m13-1) to[out=-30, in=-30, looseness=1.5] (m13-3)
        (m23-2) to[out=-150, in=-150, looseness=1.5] (m23-3);
    \node[mor, circle, inner sep=3pt] at (b123) {};
    
    \draw[obj1, rounded corners=\r] 
        (m12-1) -- (b123-1) -- (m13-1)
        (m12-2) -- (b123-2) -- (m23-2)
        (m23-3) -- (b123-3) -- (m13-3);

    \node at (b123) {${\sss k}$};
    \node[yshift=2.8pt] at (m12) {${\sss l}$};
	\node[xshift=2.4pt, yshift=-2.4pt] at (m13) {${\sss i}$};
	\node[xshift=-2.4pt, yshift=-2.4pt] at (m23) {${\sss j}$};
	\node[xshift=-3.5pt, yshift=-3.5pt, anchor=east] at (b123-1) {${\sss a}$};
	\node[xshift=3.5pt, yshift=-3.5pt, anchor=west] at (b123-2) {${\sss d}$};
	\node[yshift=3.5pt, anchor=south] at (b123-3) {${\sss e}$};
\end{tikzpicture}

==> figs/PEPS_C_triple_mod.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\r{4pt};
    \def\l{3.5};
    \def\sp{0.08};
    
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (\l,0);
    \coordinate (a3) at (\l/2,{sqrt(3)*\l/2});
                    
    \clip ({(0.5-\sp)*\l*cos(60)-0.05},-0.05) rectangle ({\l-(0.5-\sp)*\l*cos(60)+0.05},{(\l-(0.5+\sp)*\l*sin(60))+0.05});
    
    \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
    \middleCoo{a2}{a3}{m23}{m23-2}{m23-3}{\sp};
    \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
    \barycentre{a1}{a2}{a3}{b123}{b123-1}{b123-2}{b123-3}{\sp};
    
    \draw[obj2, shorten <= 1pt] (m12) --node[pos=0.55, fill=white] {${\sss c}$} (b123);
    \draw[obj2, shorten >= 1pt] (b123) --node[pos=0.45, fill=white, sloped] {${\sss a}$} (m13);
    \draw[obj2, shorten >= 1pt] (b123) --node[pos=0.45, fill=white, sloped] {${\sss b}$} (m23);

    \draw[mor] 
        (m12-1) to[out=90, in=90, looseness=1.5] (m12-2)
        (m13-1) to[out=-30, in=-30, looseness=1.5] (m13-3)
        (m23-2) to[out=-150, in=-150, looseness=1.5] (m23-3);
    \node[mor, circle, inner sep=3pt] at (b123) {};
    
    \draw[obj3, rounded corners=\r] 
        (m12-1) -- (b123-1) -- (m13-1)
        (m12-2) -- (b123-2) -- (m23-2)
        (m23-3) -- (b123-3) -- (m13-3);

    \node at (b123) {${\sss i}$};
    \node[yshift=2.8pt] at (m12) {${\sss j}$};
	\node[xshift=2.4pt, yshift=-2.4pt] at (m13) {${\sss l}$};
	\node[xshift=-2.4pt, yshift=-2.4pt] at (m23) {${\sss k}$};
	\node[xshift=-3.5pt, yshift=-3.5pt, anchor=east, color=BlueViolet] at (b123-1) {${\sss A}$};
	\node[xshift=3.5pt, yshift=-3.5pt, anchor=west, color=BlueViolet] at (b123-2) {${\sss C}$};
	\node[yshift=3.5pt, anchor=south, color=BlueViolet] at (b123-3) {${\sss B}$};
\end{tikzpicture}

==> figs/PEPS_D_single_labels.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{.9};
    \def\h{.8};

    \draw[obj1] (0,0) -- (0,-\h) node[anchor=north] {$\sss (\RDR{A}{\gamma}{B},j)$};
    \draw[obj1] (0,0) -- ({-.82*cos(45)*\l},{.82*cos(45)*\h}) node[xshift=-4pt,anchor=south] {$\sss (\RDR{A}{\alpha}{C},i)$};
    \draw[obj1] (0,0) -- ({.82*cos(45)*\l},{.82*cos(45)*\h}) node[xshift=4pt,anchor=south] {$\sss (\RDR{C}{\beta}{B},j)$};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at (0,0) {};

    \draw[obj1] (0,0) -- (\l/2,0) node[anchor=west] {$(\sss \alpha\beta\gamma,k)$};
\end{tikzpicture}

==> figs/PEPS_D_triple.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\r{4pt};
    \def\l{3.5};
    \def\sp{0.08};
    
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (\l,0);
    \coordinate (a3) at (\l/2,{sqrt(3)*\l/2});
                    
    \clip ({(0.5-\sp)*\l*cos(60)-0.05},-0.05) rectangle ({\l-(0.5-\sp)*\l*cos(60)+0.05},{(\l-(0.5+\sp)*\l*sin(60))+0.05});
    
    \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
    \middleCoo{a2}{a3}{m23}{m23-2}{m23-3}{\sp};
    \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
    \barycentre{a1}{a2}{a3}{b123}{b123-1}{b123-2}{b123-3}{\sp};
    
    \draw[obj1, shorten <= 1pt] (m12) --node[pos=0.55, fill=white] {${\sss \gamma}$} (b123);
    \draw[obj1, shorten >= 1pt] (b123) --node[pos=0.45, fill=white, sloped] {${\sss \alpha}$} (m13);
    \draw[obj1, shorten >= 1pt] (b123) --node[pos=0.45, fill=white, sloped] {${\sss \beta}$} (m23);

    \draw[mor] 
        (m12-1) to[out=90, in=90, looseness=1.5] (m12-2)
        (m13-1) to[out=-30, in=-30, looseness=1.5] (m13-3)
        (m23-2) to[out=-150, in=-150, looseness=1.5] (m23-3);
    \node[mor, circle, inner sep=3pt] at (b123) {};
    
    \draw[obj3, rounded corners=\r] 
        (m12-1) -- (b123-1) -- (m13-1)
        (m12-2) -- (b123-2) -- (m23-2)
        (m23-3) -- (b123-3) -- (m13-3);

    \node at (b123) {$\sss k$};
	\node[yshift=2.8pt] at (m12) {${\sss l}$};
	\node[xshift=2.4pt, yshift=-2.4pt] at (m13) {${\sss i}$};
	\node[xshift=-2.4pt, yshift=-2.4pt] at (m23) {${\sss j}$};
	\node[xshift=-3.5pt, yshift=-3.5pt, anchor=east, color=BlueViolet] at (b123-1) {${\sss A}$};
	\node[xshift=3.5pt, yshift=-3.5pt, anchor=west, color=BlueViolet] at (b123-2) {${\sss B}$};
	\node[yshift=3.5pt, anchor=south, color=BlueViolet] at (b123-3) {${\sss C}$};
\end{tikzpicture}

==> figs/PEPS_G_1.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\lx{.9};
    \def\ly{.9};
    \def\d{.5};
    \def\h{.35};

    \draw[obj2, dotted, rounded corners=3pt] (-\lx,-\ly,0) -- (-\lx,\ly,0) -- (\lx,\ly,0) -- (\lx,-\ly,0) -- cycle;
    
    \draw[obj1,->1-=.20,rounded corners=2pt] (-\lx-\d,0,0) -- (-\lx+\d,0,0) --+ (0,0,\h);
    \draw[obj1,->1-=.94,rounded corners=2pt] (\lx-\d,0,\h) -- (\lx-\d,0,0) -- (\lx+\d,0,0);
    \draw[obj1,-<1-=.04,rounded corners=2pt] (0,-\ly-\d,0) -- (0,-\ly+\d,0) --+ (0,0,\h);
    \draw[obj1,-<1-=.80,rounded corners=2pt] (0,\ly-\d,\h) -- (0,\ly-\d,0) -- (0,\ly+\d ,0);

    \node[mpotensor,inner sep=2pt] at (-\lx,0,0) {$\sss g$};
    \node[mpotensor,inner sep=2pt] at (\lx,0,0) {$\sss \bar g$};
    \node[mpotensor,inner sep=2pt] at (0,-\ly,0) {$\sss \bar g$};
    \node[mpotensor,inner sep=2pt] at (0,\ly,0) {$\sss g$};
\end{tikzpicture}

==> figs/PEPS_G_Tube.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\lx{1.2};
    \def\ly{.9};
    \def\d{.5};
    \def\h{.35};

    \draw[obj2, dotted, rounded corners=3pt]
        (-\lx,-\ly) -- (-\lx,\ly) -- (\lx,\ly) -- (\lx,-\ly) -- cycle;
    \draw[obj2,dotted] (-\lx/3,-\ly-\d) -- (-\lx/3,-\ly+\d);
    
    \draw[obj1] (-\lx-\d,0) -- (-\lx+\d,0);
    \draw[obj1] (\lx-\d,0) -- (\lx+\d,0);
    \draw[obj1] (\lx/3,-\ly-\d) -- (\lx/3,-\ly+\d);
    \draw[obj1] (0,\ly-\d) -- (0,\ly+\d);
    
    \node[mpotensor,inner sep=2pt] at (-\lx,0) {$\sss g$};
    \node[mpotensor,inner sep=2pt] at (\lx,0) {$\sss g$};
    \node[mpotensor,inner sep=2pt] at (\lx/3,-\ly) {$\sss g$};
    \node[mpotensor,inner sep=2pt] at (0,\ly) {$\sss g$};

    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.7pt] at (-\lx/3,-\ly) {};
    \node[anchor=south] at (-\lx/3,-\ly+\d) {$\sss gx\bar g$};
    \node[anchor=north] at (-\lx/3,-\ly-\d) {$\sss x$};
\end{tikzpicture}

==> figs/PEPS_G_idempotent_1.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{1.};
    \def\h{.8};
    
    \foreach \y in {0,1,3,4}{
    	\draw[obj1] (-.5*\l,\y*\l,0) --++ (5*\l,0,0);
    }
    \foreach \x in {0,1,3,4}{
    		\draw[obj1] (\x*\l,-.5*\l,0) --++ (0,5*\l,0);
    }
    \foreach \y in {0,1,3,4}{
    	\foreach \x in {0,1,3,4}{
    		\draw[obj1] (\x*\l,\y*\l,0) --+ (0,0,\h);
    		\node[mpstensor, inner sep=3pt] at (\x*\l,\y*\l,0) {};
    	}
    }
    \draw[obj2] (-.5*\l,2*\l) --+ (5*\l,0);
    \draw[obj2] (2*\l,-.5*\l) --+ (0,5*\l);
    \foreach \x in {0,1,3,4}{
        \node[mpotensor] at (\x*\l,2*\l) {};
    }
    \foreach \y in {0,1,3,4}{
        \node[mpotensor] at (2*\l,\y*\l) {};
    }
    \node[mpotensor] at (2*\l,2*\l) {$\mc P_Z$};
\end{tikzpicture}

==> figs/PEPS_G_idempotent_2.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{1.};
    \def\h{.8};
    \def\d{.3};
    
    \foreach \y in {0,1,3,4}{
    	\draw[obj1] (-.5*\l,\y*\l,0) --++ (5*\l,0,0);
    }
    \foreach \x in {0,1,3,4}{
    		\draw[obj1] (\x*\l,-.5*\l,0) --++ (0,5*\l,0);
    }
    \foreach \y in {0,1,3,4}{
    	\foreach \x in {0,1,3,4}{
    		\draw[obj1] (\x*\l,\y*\l,0) --+ (0,0,\h);
    		\node[mpstensor, inner sep=3pt] at (\x*\l,\y*\l,0) {};
    	}
    }
    \begin{scope}[obj2,dotted,inner sep=2pt]
        \draw (-.5*\l,2*\l-\d) -- (2*\l-\d,2*\l-\d);
        \draw (2*\l-\d,-.5*\l) -- (2*\l-\d,2*\l-\d);
        \draw (2*\l-\d,2*\l-\d) -- (2*\l+\d,2*\l+\d);
        \draw (4.5*\l,2*\l+\d) -- (2*\l+\d,2*\l+\d);
        \draw (2*\l+\d,4.5*\l) -- (2*\l+\d,2*\l+\d);
    \end{scope}
    \begin{scope}[every node/.append style={mpotensor}]
    \foreach \x in {0,1}{
        \node at (\x*\l,2*\l-\d) {};
        % \node at (\x*\l,2*\l-\d) {$\sss g$};
    }
    \foreach \x in {3,4}{
        \node at (\x*\l,2*\l+\d) {};
        % \node at (\x*\l,2*\l+\d) {$\sss g$};
    }
    \foreach \y in {0,1}{
        \node at (2*\l-\d,\y*\l) {};
        % \node at (2*\l-\d,\y*\l) {$\sss h$};
    }
    \foreach \y in {3,4}{
        \node at (2*\l+\d,\y*\l) {};
        % \node at (2*\l+\d,\y*\l) {$\sss h$};
    }
    \end{scope}

    \node[anchor=south] at (.5*\l,2*\l-\d) {$\sss g$};
    \node[anchor=south] at (3.5*\l,2*\l+\d) {$\sss g$};
    \node[anchor=west] at (2*\l-\d,.5*\l) {$\sss h$};
    \node[anchor=east] at (2*\l+\d,3.5*\l) {$\sss h$};
    
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.7pt] at (2*\l-\d,2*\l-\d) {};
    \node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.7pt] at (2*\l+\d,2*\l+\d) {};
\end{tikzpicture}

==> figs/PEPS_TopoPulling_1.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.9ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (\d*\l,-\l,0) -- (\d*\l,\d*\l,0) -- (-\l,\d*\l,0);
    
    \node[mpotensor] at (\d*\l,0,0) {};
    \node[mpotensor] at (0,\d*\l,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
\end{tikzpicture}

==> figs/PEPS_TopoPulling_2.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.9ex]current bounding box.center)}]
    \def\l{.8};
    \def\h{.8};
    \def\d{.62};
    
    \draw[obj1] (-\l,0,0) -- (\l,0,0);
    \draw[obj1] (0,-\l,0) -- (0,\l,0);
    \draw[obj1] (0,0,0) -- (0,0,\h);

    \draw[obj2, rounded corners=3pt] (-\l,\d*\l,0) -- (-\d*\l,\d*\l,0) -- (-\d*\l,-\d*\l,0) -- (\d*\l,-\d*\l,0) -- (\d*\l,-\l,0);
    
    \node[mpotensor] at (-\d*\l,0,0) {};
    \node[mpotensor] at (0,-\d*\l,0) {};
    \node[mpstensor, inner sep=4pt] at (0,0,0) {};
    \node at (0,0,0) {$\sss A$};
\end{tikzpicture}

==> figs/PEPS_open.tex <==
\begin{tikzpicture}[x={(1,0)},z={(.5,.5)},baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\l{1.};
    \def\h{.8};

    \draw[rounded corners, obj1, dotted] (-\l/3,-\l/3) rectangle (7/3*\l,7/3*\l);
    \node[anchor=north east] at (-\l/3,-\l/3) {$\sss \partial\!\mc A$};

    \foreach \y in {0,...,2}{
    	\foreach \x in {0,...,2}{
            \node[circle, inner sep=2pt, fill=white] at (\x*\l,\y*\l,.85*\h) {};
            \node[circle, inner sep=2pt, fill=white] at (\x*\l,-.3*\l) {};
            \node[circle, inner sep=2pt, fill=white] at (\x*\l,2.3*\l) {};
            \node[circle, inner sep=2pt, fill=white] at (-.3*\l,\y*\l) {};
            \node[circle, inner sep=2pt, fill=white] at (2.3*\l,\y*\l) {};
        }
    }
    \fill[rounded corners, black!5] (-\l/3,-\l/3) rectangle (7/3*\l,7/3*\l);
    
    \node[xshift=-5pt] at (0,.5*\l) {$\sss \mc A$};
    
    \foreach \y in {0,...,2}{
    	\draw[obj1] (-.5*\l,\y*\l,0) --++ (3*\l,0,0);
    }
    \foreach \x in {0,...,2}{
    		\draw[obj1] (\x*\l,-.5*\l,0) --++ (0,3*\l,0);
    }
    \foreach \y in {0,...,2}{
    	\foreach \x in {0,...,2}{
    		\draw[obj1] (\x*\l,\y*\l,0) --+ (0,0,\h);
    		\node[mpstensor] at (\x*\l,\y*\l,0) {};
            
    	}
    } 
\end{tikzpicture}

==> figs/PhaseDiagram.tex <==
  \begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{4.};
    \def\h{4.};
    
    \fill[BlueViolet!10] (\l/3,\h/3) -- (\l,\h) -- (0,\h) -- (0,\h/3) -- cycle;
    \fill[BrickRed!10] (\l/3,\h/3) -- (\l,\h) -- (\l,0) -- (\l/3,0) -- cycle;
    \fill[black!10, rounded corners=20pt] (\l/2,0) -- (\l/2,\h/2) [sharp corners] -- (0,\h/2) -- (0,0) -- cycle;

    \draw[obj1, rounded corners=20pt] (\l/2,0) -- (\l/2,\h/2) -- (0,\h/2);
    \draw[obj1,shorten <= -8pt] (\l/2,\h/2) -- (\l,\h);
    
    \draw[obj1, -Triangle, shorten >= -10pt] (0,0) -- node[pos=.5,anchor=north] {$h_1$} (\l,0);
    \draw[obj1, -Triangle, shorten >= -10pt] (0,0) -- node[pos=.5, anchor=east] {$h_2$} (0,\h);

    \node at (\l/4,\h/4) {$I$};
    \node at (3*\l/4,\h/4) {$III$};
    \node at (\l/4,3*\h/4) {$II$};
\end{tikzpicture}

==> figs/RVB.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.4};
    \def\h{.8};

    \draw[singlet] (0,0) --+ (\l,0);
    \draw[singlet] (2*\l,0) --+ (\l,0);

    \draw[singlet] (-\l/2,-\h) --++ (\l/2,0);
    \draw[singlet] (\l,-\h) --++ (\l,0);
    \draw[singlet] (3*\l,-\h) --++ (\l/2,0);
    
    \foreach \i/\j in {0/2\msf i-1,1/2\msf i,2/2\msf i+1,3/2\msf i+2}{
        \node[yshift=10pt] at (\l*\i,0) {$\sss \j$};
        \node[mpstensor, inner sep=2pt] at (\l*\i,0) {};
        \node[mpstensor, inner sep=2pt] at (\l*\i,-\h) {};
    }
    \node at (-2*\l,-\h/2) {$\ket{\Psi}=$};
    \node at (-\l,-\h) {$+$};
\end{tikzpicture}

==> figs/SCFib_1.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\r{4pt};
    \def\l{3.5};
    \def\sp{0.08};
    
    \def\sgn{1};
    
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (\l,0);
    \coordinate (a3) at (\l/2,{\sgn*sqrt(3)*\l/2});
                    
    \clip ({(0.5-\sp)*\l*cos(60)-0.05},-\sgn*0.05) rectangle ({\l-(0.5-\sp)*\l*cos(60)+0.05},{\sgn*(\l-(0.5+\sp)*\l*sin(60))+\sgn*0.05});
    
    \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
    \middleCoo{a2}{a3}{m23}{m23-2}{m23-3}{\sp};
    \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
    \barycentre{a1}{a2}{a3}{b123}{b123-1}{b123-2}{b123-3}{\sp};
    
    \draw[obj1] (m12) --node[pos=0.5, fill=white] {${\sss \tau}$} (b123);
    \draw[obj1] (b123) --node[pos=0.35, fill=white, sloped] {${\sss \tau}$} (m13);
    \draw[obj1] (b123) --node[pos=0.35, fill=white, sloped] {${\sss \tau}$} (m23);
    
    \draw[obj1, rounded corners=\r] 
        (m12-1) -- (b123-1) -- (m13-1)
        (m12-2) -- (b123-2) -- (m23-2)
        (m23-3) -- (b123-3) -- (m13-3);
    \node[yshift=-\sgn*5pt, xshift=-8pt] at (b123-1) {${\sss \tau}$};
    \node[yshift=-\sgn*5pt, xshift=8pt] at (b123-2) {${\sss \tau}$};
    \node[yshift=\sgn*9pt] at (b123-3) {${\sss \tau}$};
\end{tikzpicture}

==> figs/SCFib_2.tex <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def\r{4pt};
    \def\l{3.5};
    \def\sp{0.08};
    
    \def\sgn{1};
    
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (\l,0);
    \coordinate (a3) at (\l/2,{\sgn*sqrt(3)*\l/2});
                    
    \clip ({(0.5-\sp)*\l*cos(60)-0.05},-\sgn*0.05) rectangle ({\l-(0.5-\sp)*\l*cos(60)+0.05},{\sgn*(\l-(0.5+\sp)*\l*sin(60))+\sgn*0.05});
    
    \middleCoo{a1}{a2}{m12}{m12-1}{m12-2}{\sp};
    \middleCoo{a2}{a3}{m23}{m23-2}{m23-3}{\sp};
    \middleCoo{a1}{a3}{m13}{m13-1}{m13-3}{\sp};
    \barycentre{a1}{a2}{a3}{b123}{b123-1}{b123-2}{b123-3}{\sp};
    
    \draw[obj1] (m12) --node[pos=0.5, fill=white] {${\sss \tau}$} (b123);
    \draw[obj1] (b123) --node[pos=0.35, fill=white, sloped] {${\sss \tau}$} (m13);
    \draw[obj1] (b123) --node[pos=0.35, fill=white, sloped] {${\sss \tau}$} (m23);
    
    \draw[obj1, rounded corners=\r] 
        (m12-1) -- (b123-1) -- (m13-1)
        (m12-2) -- (b123-2) -- (m23-2)
        (m23-3) -- (b123-3) -- (m13-3);
    \node[yshift=-\sgn*5pt, xshift=-8pt] at (b123-1) {${\sss \tau}$};
    \node[yshift=-\sgn*5pt, xshift=8pt] at (b123-2) {${\sss \tau}$};
    \node[yshift=\sgn*9pt] at (b123-3) {${\sss \mbb 1}$};
\end{tikzpicture}

==> figs/SC_1.tex <==
\begin{tikzpicture}[
            x={(1,0)},z={(.47,.65)},
    		baseline={(current bounding box.center)},
            scale=.65
		]

\def\l{1.3};
\def\h{.8};
\def\Nx{3};
\def\Ny{1};
\def\s{sin(30)};
\def\c{cos(30)};

\clip  ({-.5*\c*\l},{-(\s+1.5)*\l}) rectangle+ ({2*\Nx*\l*\c},{2*(\Ny+.5)*\l*(1+\s});

\foreach \y in {0,...,\Ny}
\foreach \x in {0,...,\Nx}
{
	{
        
		\begin{scope}[obj1, shift={({\c*2*\l*\x},{2*\l*\y+2*\l*\y*\s})}]
			\draw (0,0) -- (30:\l);
			\draw (0,0) -- (150:\l);
			\draw (0,0) -- (0,-\l);
            \node[mpstensor] at (0,0) {};
            \draw[obj1] (0,0,0) --+ (0,0,\h);
            \node[matrix, fill=yellow!40] at (0,0,\h) {};
		\end{scope}
        \begin{scope}[obj1, shift={({-\l*\c+\c*2*\l*\x},{2*\l*\y+2*\l*\y*\s-\l-\l*\s})}]
			\draw (0,0) -- (30:\l);
			\draw (0,0) -- (150:\l);
			\draw (0,0) -- (0,-\l);
            \node[mpstensor] at (0,0) {};
            \node[mpstensor] at ({-\l*\c},{\l*\s}) {};
            \node[mpstensor] at (0,-\l) {};
            \draw[obj1] (0,0,0) --+ (0,0,\h);
            \draw[obj1] ({-\l*\c},{\l*\s},0) --+ (0,0,\h);
            \draw[obj1] (0,-\l,0) --+ (0,0,\h);
            \node[matrix, fill=yellow!40] at (0,0,\h) {};
            \node[matrix, fill=yellow!40] at ({-\l*\c},{\l*\s},\h) {};
            \node[matrix, fill=yellow!40] at (0,-\l,\h) {};
		\end{scope}
	};
};
\end{tikzpicture}

==> figs/SC_2.tex <==
\begin{tikzpicture}[
            x={(1,0)},z={(.5,.5)},
    		baseline={(current bounding box.center)},
            scale=.65
		]

\def\l{1.3};
\def\h{.8};
\def\Nx{3};
\def\Ny{1};
\def\s{sin(30)};
\def\c{cos(30)};

\clip  ({-.5*\c*\l},{-(\s+1.5)*\l}) rectangle+ ({2*\Nx*\l*\c},{2*(\Ny+.5)*\l*(1+\s});

\foreach \y in {0,...,\Ny}
\foreach \x in {0,...,\Nx}
{
	{
        
		\begin{scope}[obj1, shift={({\c*2*\l*\x},{2*\l*\y+2*\l*\y*\s})}]
			\draw (0,0) -- (30:\l);
			\draw (0,0) -- (150:\l);
			\draw (0,0) -- (0,-\l);
            \node[mpstensor, fill=green!14] at (0,0) {};
		\end{scope}
        \begin{scope}[obj1, shift={({-\l*\c+\c*2*\l*\x},{2*\l*\y+2*\l*\y*\s-\l-\l*\s})}]
			\draw (0,0) -- (30:\l);
			\draw (0,0) -- (150:\l);
			\draw (0,0) -- (0,-\l);
            \node[mpstensor, fill=green!14] at (0,0) {};
            \node[mpstensor, fill=green!14] at ({-\l*\c},{\l*\s}) {};
            \node[mpstensor, fill=green!14] at (0,-\l) {};
		\end{scope}
	};
};
\end{tikzpicture}

==> figs/String-net_PEPS.tex <==
\begin{tikzpicture}[
            x={(1,0)},z={(.47,.65)},
    		baseline={(current bounding box.center)},
            scale=.65
		]

\def\l{1.3};
\def\h{.6};
\def\Nx{5};
\def\Ny{2};
\def\s{sin(30)};
\def\c{cos(30)};

\clip  ({-.5*\c*\l},{-(\s+1.5)*\l}) rectangle+ ({2*\Nx*\l*\c},{2*(\Ny+.5)*\l*(1+\s});

\foreach \y in {0,...,\Ny}
\foreach \x in {0,...,\Nx}
{
	{
		\begin{scope}[obj1, shift={({\c*2*\l*\x},{2*\l*\y+2*\l*\y*\s})}]
			\draw (0,0) -- (30:\l);
			\draw (0,0) -- (150:\l);
			\draw (0,0) -- (0,-\l);
            \node[mpstensor] at (0,0) {};

            \draw[obj1] (0,0,0) --+ (0,0,\h);
		\end{scope}
        \begin{scope}[obj1, shift={({-\l*\c+\c*2*\l*\x},{2*\l*\y+2*\l*\y*\s-\l-\l*\s})}]
			\draw (0,0) -- (30:\l);
			\draw (0,0) -- (150:\l);
			\draw (0,0) -- (0,-\l);
            \node[mpstensor] at (0,0) {};
            \node[mpstensor] at ({-\l*\c},{\l*\s}) {};
            \node[mpstensor] at (0,-\l) {};
            
            \draw[obj1] (0,0,0) --+ (0,0,\h);
            \draw[obj1] ({-\l*\c},{\l*\s},0) --+ (0,0,\h);
            \draw[obj1] (0,-\l,0) --+ (0,0,\h);
		\end{scope}
	};
};

\draw[obj2, rounded corners=6pt] (-\l,{\s*\l+.5*\l}) -- ({4*\c*\l},{\s*\l+.5*\l});
\draw[obj2, rounded corners=6pt] ({4*\c*\l},{-\s*\l-1.5*\l}) -- ({5*\c*\l},{0*\s*\l-.5*\l}) -- ({4*\c*\l},{\s*\l+.5*\l}) -- ({5*\c*\l},{2*\s*\l+1.5*\l}) -- ({4*\c*\l},{3*\s*\l+2.5*\l}) -- ({5*\c*\l},{5*\s*\l+3*\l});
\draw[obj2, rounded corners=6pt] ({5*\c*\l},{2*\s*\l+1.5*\l}) -- ({12*\c*\l},{2*\s*\l+1.5*\l});

\node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at ({4*\c*\l},{\s*\l+.5*\l}) {};
\node at ({4*\c*\l},{\s*\l+.5*\l}) {$\sss i$};
\node[draw=black, line width=.7pt, fill=gray!20, circle, inner sep=2.9pt] at ({5*\c*\l},{2*\s*\l+1.5*\l}) {};
\node at ({5*\c*\l},{2*\s*\l+1.5*\l}) {$\sss j$};

\node[yshift=5pt] at ({2*\c*\l},{\s*\l+.5*\l}) {$\sss a_\alpha$};
\node[yshift=5pt] at ({7*\c*\l},{2*\s*\l+1.5*\l}) {$\sss a_\alpha$};
\node[xshift=4pt] at ({5*\c*\l},{0*\s*\l-.5*\l}) {$\sss b_\beta$};
\node[xshift=-4pt] at ({4*\c*\l},{3*\s*\l+2.5*\l}) {$\sss b_\beta$};
\node[yshift=4pt] at ({4.5*\c*\l},{2*\s*\l+\l}) {$\sss c_\gamma$};

\node[mpotensor] at ({\c*\l},{\s*\l+.5*\l}) {};
\node[mpotensor] at ({3*\c*\l},{\s*\l+.5*\l}) {};

\node[mpotensor] at ({4.5*\c*\l},{-.5*\s*\l-\l}) {};
\node[mpotensor] at ({4.5*\c*\l},{.5*\s*\l}) {};
\node[mpotensor] at ({4.5*\c*\l},{1.5*\s*\l+\l}) {};
\node[mpotensor] at ({4.5*\c*\l},{2.5*\s*\l+2*\l}) {};
\node[mpotensor] at ({4.5*\c*\l},{3.5*\s*\l+3*\l}) {};

\node[mpotensor] at ({6*\c*\l},{2*\s*\l+1.5*\l}) {};
\node[mpotensor] at ({8*\c*\l},{2*\s*\l+1.5*\l}) {};

% Random MPO:
% \draw[obj2, rounded corners=6pt] (-\l,{\s*\l+.5*\l}) -- ({2*\c*\l},{\s*\l+.5*\l}) --({\c*\l},{-.5*\l}) -- ({7*\c*\l},{-.5*\l}) -- ({6*\c*\l},{\s*\l+.5*\l}) -- ({5*\c*\l},{2*\s*\l+1.5*\l}) -- ({7*\c*\l},{2*\s*\l+1.5*\l})  -- ({9*\c*\l},{5*\s*\l+3*\l});
\end{tikzpicture}

==> figs/TangentPlane.tex <==
\begin{tikzpicture}[x={(-.98,0.17)},y={(55:.7cm)},z={(90:1cm)},baseline=(current bounding box.center)]
    
    \draw[obj1, looseness=.6] (2.5,-2.5,-1) node[below left] {$\mc M$}
    to[bend left] coordinate (m1) (2.5,2.5,-1)
    to[bend left] coordinate (m2) (-2.5,2.5,-1)
    to[bend right] coordinate (m4) (-2.5,-2.5,-1)
    to[bend right] coordinate (m3) (2.5,-2.5,-1) -- cycle;
    \draw[obj1] (2.5,-2.5,0) node[below left] {$T_\vec z\mc M$} -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;
    \node[fill=white,left,yshift=2pt,local bounding box=hidden] at (1,0,0) {$\mc P_{T_\vec z}H\ket{\Psi(\vec z)}$};
    
    \fill[black, fill opacity=.08, looseness=.6] (2.5,-2.5,-1)
    to[bend left] coordinate (m1) (2.5,2.5,-1)
    to[bend left] coordinate (m2) (-2.5,2.5,-1)
    to[bend right] coordinate (m4) (-2.5,-2.5,-1)
    to[bend right] coordinate (m3) (2.5,-2.5,-1) -- cycle;
    
    \draw[obj1,dashed,looseness=.5] (m3) to[bend left] (0,0,0) to[bend left] (m2);
    \draw[obj1,dashed,looseness=.5] (m1) to[bend left] (0,0,0) to[bend left] (m4);
    \path[looseness=.2] (m3) to[bend left] (0,0,0);
    \node[above] at (1,0,2){$H\ket{\Psi(\vec z)}$};
    \fill[BlueViolet, fill opacity=0.10] (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;

    \draw[obj1, dotted] (1,0,2) -- (1,0,0);
    \draw[obj1, -Latex] (0,0,0) -- (1,0,0);
    
    \draw[obj1, -Latex] (0,0,0) -- coordinate[pos=.3] (psi) (1,0,2);
    \node[fill=black, circle, inner sep=1.5pt] at (0,0,0) {};
    \node[anchor=north west] at (0,0,0) {$\vec z$};
\end{tikzpicture}

==> figs/TangentVector.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{.65};

    \draw[obj1] (-\l/2,0) -- (9*\l/2,0);
    \foreach \i in {0,1,3,4}{
        \draw[obj1] (\l*\i,0) --+ (0,\h);
        \node[mpstensor, inner sep=4pt] at (\l*\i,0) {};
        \node at (\l*\i,0) {$\sss A$};
    };
    \draw[obj1] (2*\l,0) --+ (0,\h);
    \node[mpstensor, inner sep=4pt] at (2*\l,0) {};
    \node at (2*\l,0) {$\sss B$};
    \node[yshift=-16pt] at (2*\l,0) {$\msf n$};
\end{tikzpicture}

==> figs/TriangleDiagram_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
	\def\l{3.3};
	\def\h{3};
	
	\begin{scope}[every node/.style={align=center,font=\footnotesize}]
		\node (a) at (0,0) {Global\\ symmetry};
		\node (b) at (2*\l,0) {Dual global \\ symmetry};
		\node (c) at (\l,\h) {Algebra local \\ symmetric operators};
		\node[BlueViolet] (ac) at (\l/2,\h/2) {Degrees of \\ freedom};
        \node[BlueViolet] (ab) at (\l,0) {Duality\\operators};
		\node[BlueViolet] (bc) at (1.5*\l,\h/2) {Dual degrees \\ of freedom};
	\end{scope}
	
	\draw[Triangle-] (a) -- (ac);
	\draw[-Triangle] (ac) -- (c);
	\draw[Triangle-] (c) -- (bc);
	\draw[-Triangle] (bc) -- (b);
    \draw[Triangle-] (a) -- (ab);
    \draw[-Triangle] (ab) -- (b);
\end{tikzpicture}

==> figs/TriangleDiagram_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.55ex]current bounding box.center)}]
	\def\l{3.3};
	\def\h{3};
	
	\begin{scope}[every node/.style={align=center,font=\footnotesize}]
		\node (a) at (0,0) {Global\\ symmetry};
		\node (b) at (2*\l,0) {Quasiparticle \\ excitations};
		\node (c) at (\l,\h) {Algebra local \\ symmetric operators};
		\node[BlueViolet] (ac) at (\l/2,\h/2) {Degrees of \\ freedom};
        \node[BlueViolet] (ab) at (\l,0) {Gapped phase};
		\node[BlueViolet] (bc) at (1.5*\l,\h/2) {Entanglement};
	\end{scope}
	
	\draw[Triangle-] (a) -- (ac);
	\draw[-Triangle] (ac) -- (c);
	\draw[Triangle-] (c) -- (bc);
	\draw[-Triangle] (bc) -- (b);
    \draw[Triangle-] (a) -- (ab);
    \draw[-Triangle] (ab) -- (b);
\end{tikzpicture}

==> figs/VUMPS_EffectiveEnvironment.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.4};
    \def\h{1.3};
    
    \draw[obj2] (-\l/2,-\h/2) -- (\l/2,-\h/2);
    
    \draw[obj1,rounded corners=3pt] (-\l/4,-\h) -- (-\l/2,-\h)-- (-\l/2,0) -- (-\l/4,0);
    \draw[obj1,rounded corners=3pt] (\l/4,-\h) -- (\l/2,-\h)-- (\l/2,0) -- (\l/4,0);
    
    \node[matrix] at (-\l/2,-\h/2) {$\sss L$};
    \node[matrix] at (\l/2,-\h/2) {$\sss R$};
\end{tikzpicture}

==> figs/VUMPS_EffectiveHamiltonian.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.3};
    
    \draw[obj2] (-2/3*\l,-\h/2) -- (1/2*\l,-\h/2);
    
    \draw[obj1,rounded corners=3pt] (-1/3*\l,-\h) -- (-2/3*\l,-\h)-- (-2/3*\l,0) -- (-1/3*\l,0);
    \draw[obj1,rounded corners=3pt] (1/3*\l,-\h) -- (2/3*\l,-\h)-- (2/3*\l,0) -- (1/3*\l,0);

    \draw[obj1] (0,-5/6*\h) -- (0,-1/6*\h);
    \node[mpotensor, inner sep=6pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\sss H$};
    
    \node[matrix, inner sep=4pt] at (-2/3*\l,-\h/2) {};
    \node[matrix, inner sep=4pt] at (2/3*\l,-\h/2) {};
    \node at (-2/3*\l,-\h/2) {$\sss L$};
    \node at (2/3*\l,-\h/2) {$\sss R$};
\end{tikzpicture}

==> figs/VUMPS_TransferMatrixHamiltonianLeft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.4};
    \def\h{1.3};
    
    \draw[obj1] (-\l/2,0) --+ (\l,0);
    \draw[obj1] (-\l/2,-\h) --+ (\l,0);
    \draw[obj1] (0,0) --+ (0,-\h);

    \draw[obj2] (-\l/2,-\h/2) --+ (\l,0);    
    
    \node[mpstensor, inner sep=4.4pt] at (0,0) {};
    \node[mpstensor, inner sep=4.4pt] at (0,-\h) {};
    \node at (0,0) {$\sss \bar A_L$};
    \node at (0,-\h) {$\sss A_L$};
    \node[mpotensor, inner sep=6pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\sss H$};
\end{tikzpicture}

==> figs/VUMPS_TransferMatrixHamiltonianRight.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.4};
    \def\h{1.3};
    
    \draw[obj1] (-\l/2,0) --+ (\l,0);
    \draw[obj1] (-\l/2,-\h) --+ (\l,0);
    \draw[obj1] (0,0) --+ (0,-\h);

    \draw[obj2] (-\l/2,-\h/2) --+ (\l,0);
    
    \node[mpstensor, inner sep=4.4pt] at (0,0) {};
    \node[mpstensor, inner sep=4.4pt] at (0,-\h) {};
    \node at (0,0) {$\sss \bar A_R$};
    \node at (0,-\h) {$\sss A_R$};
    \node[mpotensor, inner sep=6pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\sss H$};
\end{tikzpicture}

==> figs/YB_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.9};
    \def\h{.8};
    
    \draw[obj2] (2*\l,0) -- (-2*\l,0);
    \draw[obj2] (2*\l,-\h) -- (-2*\l,-\h);
    \draw[obj2] (2*\l,-2*\h) -- (-2*\l,-2*\h);

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (-\l,-3*\h/2) {};
    \node at (-\l,-3*\h/2) {$\ssss R(\lambda,\mu)$};

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\ssss R(\lambda,\nu)$};

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (\l,-3*\h/2) {};
    \node at (\l,-3*\h/2) {$\ssss R(\mu,\nu)$};
\end{tikzpicture}

==> figs/YB_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.9};
    \def\h{.8};
    
    \draw[obj2] (2*\l,0) -- (-2*\l,0);
    \draw[obj2] (2*\l,-\h) -- (-2*\l,-\h);
    \draw[obj2] (2*\l,-2*\h) -- (-2*\l,-2*\h);

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (-\l,-\h/2) {};
    \node at (-\l,-\h/2) {$\ssss R(\mu,\nu)$};

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (0,-3*\h/2) {};
    \node at (0,-3*\h/2) {$\ssss R(\lambda,\nu)$};

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (\l,-\h/2) {};
    \node at (\l,-\h/2) {$\ssss R(\lambda,\mu)$};
\end{tikzpicture}

==> figs/YB_ABA.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\def\l{1.2};
    \def\h{1.1};
    

    \foreach \x in {0,1,2,4,5,6}{
        \node[anchor=north] at (\x*\l,-\h) {$\sss \ket{1}$};
    }

    \foreach \z/\r in {0/M,2/3,3/2,4/1}{
        \draw[obj2] (-.5*\l,-\h/2+\z*\h) --+ (3*\l,0);
        \draw[obj2] (3.5*\l,-\h/2+\z*\h) --+ (3*\l,0);

        \node[anchor=east] at (-.5*\l,-\h/2+\z*\h) {$\sss \bra{0}$};
        \node[anchor=west] at (6.5*\l,-\h/2+\z*\h) {$\sss \ket{1}$};
        
        \foreach \x in {0,1,2,4,5,6}{
            \node at (3*\l,-\h/2+\z*\h) {$\dots$};
            
            \draw[obj1] (\l*\x,\z*\h) --+ (0,-\h);
            \node[mpotensor, inner sep=6.2pt] at (\l*\x,-\h/2+\z*\h) {};
            \node at (\l*\x,-\h/2+\z*\h) {$\sss \mu_\r$};
        }
    }
    \foreach \x in {0,1,2,4,5,6}{
        \node at (\l*\x,.5*\h) {$\vdots$};
    }
    
    
    
\end{tikzpicture}

==> figs/YB_A_1.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{.5};
    \def\h{.5};

    \node (m) at (0,0) {};
    \clipAroundNode{m}{
        \draw[obj2] (0,-\h) -- (0,\h);
    }
    \draw[obj2] (-\l,0) -- (\l,0);

    \node[anchor=east] at (-\l,0) {$\sss\alpha$};
    \node[anchor=west] at (\l,0) {$\sss\beta$};
    \node[anchor=south] at (0,\h) {$\sss i$};
    \node[anchor=north] at (0,-\h) {$\sss j$};
\end{tikzpicture}

==> figs/YB_A_2.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\def\l{.5};
    \def\h{.5};
    
    \draw[obj2, rounded corners=6pt] (-\l,0) -- (0,0) -- (0,\h);
    \draw[obj2, rounded corners=6pt] (\l,0) -- (0,0) -- (0,-\h);

    \node[anchor=east] at (-\l,0) {$\sss\alpha$};
    \node[anchor=west] at (\l,0) {$\sss\beta$};
    \node[anchor=south] at (0,\h) {$\sss i$};
    \node[anchor=north] at (0,-\h) {$\sss j$};
\end{tikzpicture}

==> figs/YB_Ham.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.9};
    \def\h{.8};
    
    \foreach \i in {0,1,2,5,6,7} {
        \draw[obj1] (\l*\i,-\h) --+ (0,2*\h);
    }

    \draw[obj1] (3*\l,-\h) to[out=90,in=-90,looseness=2] (4*\l,\h);
    \node[circle,fill=white] at (3.5*\l,0) {};
    \draw[obj1] (4*\l,-\h) to[out=90,in=-90,looseness=2] (3*\l,\h);

    \node[anchor=north] at (3.5*\l,-\h) {$\sss\msf i$};
    \node at (-\l/2,0) {$\dots$};
    \node at (15/2*\l,0) {$\dots$};
\end{tikzpicture}

==> figs/YB_intertwiner_1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};
    
    \draw[obj2] (\l,0) -- (-2*\l,0);
    \draw[obj2] (\l,-\h) -- (-2*\l,-\h);
    
    \draw[obj1] (0,-2*\h) -- (0,\h);
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=4pt, rounded corners=2pt] at (0,0) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=4pt, rounded corners=2pt] at (0,-\h) {};
    \node at (0,0) {$\sss\lambda$};
    \node at (0,-\h) {$\sss\mu$};

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (-\l,-\h/2) {};
    \node at (-\l,-\h/2) {$\ssss R(\lambda,\mu)$};
\end{tikzpicture}

==> figs/YB_intertwiner_2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \def\l{.8};
    \def\h{.7};

    \draw[obj2] (\l,0) -- (-2*\l,0);
    \draw[obj2] (\l,-\h) -- (-2*\l,-\h);

    \draw[obj1] (-\l,-2*\h) -- (-\l,\h);
    
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=4pt, rounded corners=2pt] at (-\l,0) {};
    \node[draw=black, line width=.7pt, fill=gray!20, rectangle, inner sep=4pt, rounded corners=2pt] at (-\l,-\h) {};
    \node at (-\l,0) {$\sss\mu$};
    \node at (-\l,-\h) {$\sss\lambda$};

    \node[draw=black, line width=.7pt, fill=gray!20, minimum width=20pt, minimum height=30pt, rounded corners=2pt] at (0,-\h/2) {};
    \node at (0,-\h/2) {$\ssss R(\lambda,\mu)$};
\end{tikzpicture}
